LDP-Fed: Federated Learning with Local Differential Privacy

This paper presents LDP-Fed, a novel federated learning system with a formal privacy guarantee using local differential privacy (LDP). Existing LDP protocols are developed primarily to ensure data privacy in the collection of single numerical or categorical values, such as click count in Web access logs. However, in federated learning model parameter updates are collected iteratively from each participant and consist of high dimensional, continuous values with high precision (10s of digits after the decimal point), making existing LDP protocols inapplicable. To address this challenge in LDP-Fed, we design and develop two novel approaches. First, LDP-Fed's LDP Module provides a formal differential privacy guarantee for the repeated collection of model training parameters in the federated training of large-scale neural networks over multiple individual participants' private datasets. Second, LDP-Fed implements a suite of selection and filtering techniques for perturbing and sharing select parameter updates with the parameter server. We validate our system deployed with a condensed LDP protocol in training deep neural networks on public data. We compare this version of LDP-Fed, coined CLDP-Fed, with other state-of-the-art approaches with respect to model accuracy, privacy preservation, and system capabilities.

==> results/privacy_context_graphs.tex <==
\begin{figure*}
     \begin{subfigure}[b]{0.27\paperwidth}
          \centering
          \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                xlabel={Round},
                ylabel={Accuracy (\%)},
                xmin=0, xmax=80,
                ymin=0, ymax=100,
                xtick={0,10,20,30,40,50, 60, 70, 80},
                ytick={0,20,40,60,80,100},
                legend pos=outer north east,
                ymajorgrids=false,
            ]
            
            \addplot[
                color=black,
                dotted
                ]
                coordinates {
                (1,71.47)(2,66.59)(3,63.16)(4,67.9)(5,63.65)(6,53.32)(7,59.27)(8,86.09)(9,86.56)(10,86.85)
                (11,86.8)(12,87.46)(13,87.91)(14,87.43)(15,87.57)(16,87.68)(17,88.5)(18,87.82)(19,88.58)(20,88.21)
                (21,88.76)(22,88.54)(23,88.58)(24,88.61)(25,88.85)(26,88.58)(27,88.69)(28,88.35)(29,88.96)(30,88.6)
                (31,89.18)(32,89.24)(33,89.07)(34,89.22)(35,89.22)(36,89.28)(37,89.32)(38,89.3)(39,88.94)(40,89.18)
                (41,89.34)(42,89.45)(43,89.59)(44,89.7)(45,89.85)(46,89.74)(47,89.57)(48,89.58)(49,89.45)(50,89.79)
                (51,89.39)(52,89.69)(53,89.72)(54,89.29)(55,89.45)(56,89.69)(57,89.53)(58,89.45)(59,89.94)(60,90.09)
                (61,88.74)(62,89.66)(63,89.15)(64,88.89)(65,89.72)(66,89.59)(67,89.57)(68,89.84)(69,89.69)(70,89.78)
                (71,89.58)(72,89.51)(73,88.52)(74,89.82)(75,89.77)(76,89.73)(77,89.76)(78,89.41)(79,89.99)(80,90.01)
                };
            
            \addplot[
                color=black,
                dashed
                ]
                coordinates {
                (1,71.87)(2,76.48)(3,75.89)(4,79.8)(5,80.51)(6,80.79)(7,83.01)(8,82.52)(9,83.71)(10,83.86)
                (11,83.74)(12,83.75)(13,83.76)(14,83.87)(15,83.78)(16,83.91)(17,83.79)(18,83.86)(19,83.92)(20,83.89)
                (21,83.89)(22,83.89)(23,83.86)(24,83.92)(25,83.87)(26,83.83)(27,83.86)(28,83.86)(29,83.8)(30,83.93)
                (31,83.89)(32,83.88)(33,83.9)(34,83.79)(35,83.88)(36,83.9)(37,83.85)(38,83.86)(39,83.76)(40,83.8)
                (41,83.89)(42,83.86)(43,83.81)(44,83.85)(45,83.9)(46,83.83)(47,83.81)(48,83.94)(49,83.87)(50,83.79)
                (51,83.85)(52,83.85)(53,83.82)(54,83.9)(55,83.83)(56,83.86)(57,83.88)(58,83.86)(59,83.86)(60,83.93)
                (61,83.82)(62,83.86)(63,83.86)(64,83.82)(65,83.89)(66,83.8)(67,83.83)(68,83.87)(69,83.87)(70,83.86)
                (71,83.82)(72,83.8)(73,83.8)(74,83.79)(75,83.8)(76,83.86)(77,83.82)(78,83.79)(79,83.77)(80,83.85)
                };
            
            \addplot[
                color=black,
                dashdotted
                ]
                coordinates {
                (1,74.33)(2,82.22)(3,84.36)(4,85.56)(5,86.19)(6,85.75)(7,85.33)(8,86.18)(9,87.15)(10,87)
                (11,87.56)(12,88.03)(13,87.71)(14,88.01)(15,87.72)(16,88.08)(17,88.06)(18,87.99)(19,88.51)(20,88.35)
                (21,88.59)(22,88.63)(23,88.38)(24,88.67)(25,88.45)(26,88.42)(27,88.86)(28,89.12)(29,89.02)(30,89.11)
                (31,89.17)(32,89.02)(33,89.23)(34,89.48)(35,89.15)(36,89.19)(37,89.15)(38,89.25)(39,89.37)(40,89.36)
                (41,89.47)(42,89.61)(43,89.49)(44,89.71)(45,89.56)(46,89.8)(47,89.52)(48,89.85)(49,89.7)(50,89.92)
                (51,89.78)(52,89.88)(53,89.82)(54,89.82)(55,89.64)(56,89.8)(57,89.99)(58,89.99)(59,89.94)(60,89.85)
                (61,89.84)(62,90.03)(63,89.84)(64,89.91)(65,90.12)(66,89.93)(67,89.86)(68,90.16)(69,90.14)(70,90.05)
                (71,89.93)(72,90.06)(73,89.95)(74,90.01)(75,90.05)(76,90.07)(77,90.17)(78,90.28)(79,90.29)(80,90.24)
                };
            
            \addplot[
                color=olive,
                mark=square,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,32.51)(2,53.58)(3,60.18)(4,70.17)(5,69.51)(6,72.82)(7,72.83)(8,73.1)(9,73.28)(10,73.85)
                (11,73.51)(12,72.22)(13,72.21)(14,72.55)(15,73.5)(16,74.63)(17,77.38)(18,77.61)(19,77.39)(20,77.24)
                (21,77.19)(22,77.06)(23,77.24)(24,77.31)(25,77.35)(26,77.54)(27,78.2)(28,79.1)(29,79.11)(30,79.09)
                (31,79.38)(32,79.33)(33,78.95)(34,79.15)(35,79.1)(36,79.16)(37,78.93)(38,79.16)(39,79.97)(40,79.72)
                (41,79.76)(42,79.45)(43,79.2)(44,79.38)(45,79.37)(46,79.69)(47,79.5)(48,79.82)(49,79.97)(50,80.15)
                (51,80.5)(52,80.2)(53,80.35)(54,80.46)(55,80.31)(56,80.39)(57,80.47)(58,80.37)(59,80.01)(60,80.58)
                (61,80.75)(62,80.74)(63,80.74)(64,80.66)(65,81.01)(66,80.9)(67,81.06)(68,81.06)(69,80.78)(70,80.73)
                (71,80.72)(72,80.77)(73,80.71)(74,80.67)(75,80.71)(76,80.71)(77,80.75)(78,80.87)(79,80.88)(80,80.87)
                };
            
            \addplot[
                color=red,
                mark=triangle,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,42.92)(2,47.18)(3,50.09)(4,61.45)(5,63.49)(6,66.76)(7,69.39)(8,71.9)(9,71.78)(10,72.48)
                (11,72.75)(12,73.43)(13,74)(14,73.4)(15,78.02)(16,78.1)(17,78.46)(18,78.77)(19,78.92)(20,78.91)
                (21,79.46)(22,79.32)(23,79.53)(24,79.81)(25,79.96)(26,79.86)(27,80.23)(28,80.29)(29,80.64)(30,81.15)
                (31,81.13)(32,81.32)(33,81.36)(34,81.34)(35,81.1)(36,81.27)(37,81.45)(38,81.68)(39,81.44)(40,81.92)
                (41,82.01)(42,81.98)(43,81.77)(44,81.84)(45,81.9)(46,82.18)(47,82.07)(48,82.28)(49,82.57)(50,82.52)
                (51,82.41)(52,82.56)(53,82.45)(54,82.65)(55,82.65)(56,82.7)(57,82.78)(58,82.75)(59,82.67)(60,82.64)
                (61,82.79)(62,82.83)(63,83)(64,83.05)(65,83.04)(66,83.05)(67,82.87)(68,83.01)(69,83.08)(70,83.11)
                (71,83.38)(72,83.22)(73,83.2)(74,83.2)(75,83.3)(76,83.17)(77,83.3)(78,83.33)(79,83.31)(80,83.74)
                };
            
            \addplot[
                color=blue,
                mark=o,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,56.54)(2,67.18)(3,81.21)(4,82.24)(5,83.29)(6,83.59)(7,84.3)(8,84.7)(9,84.96)(10,85.07)
                (11,85.35)(12,85.11)(13,86.41)(14,86.83)(15,87.14)(16,87.42)(17,87.65)(18,87.7)(19,87.62)(20,87.86)
                (21,87.92)(22,87.86)(23,87.98)(24,87.98)(25,88.15)(26,88.27)(27,87.9)(28,88.19)(29,88.31)(30,88.44)
                (31,88.43)(32,88.67)(33,88.76)(34,88.85)(35,88.84)(36,88.79)(37,89.08)(38,88.87)(39,89.06)(40,89.09)
                (41,89.13)(42,88.88)(43,89.05)(44,89.25)(45,89.19)(46,89.05)(47,89.32)(48,89.33)(49,89.25)(50,89.35)
                (51,89.66)(52,89.46)(53,89.62)(54,89.52)(55,89.44)(56,89.49)(57,89.5)(58,89.45)(59,89.28)(60,89.67)
                (61,89.62)(62,89.39)(63,89.27)(64,89.35)(65,89.34)(66,89.35)(67,89.73)(68,89.72)(69,89.77)(70,89.71)
                (71,89.79)(72,89.83)(73,89.82)(74,89.82)(75,89.84)(76,89.87)(77,89.94)(78,89.94)(79,89.9)(80,89.94)
                };
            
            \addplot[
                color=black
                ]
                coordinates {
                (1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,10)(8,10)(9,10)(10,10)
                (11,10)(12,10)(13,10)(14,10)(15,10)(16,10)(17,10)(18,10)(19,10)(20,10)
                (21,10)(22,10)(23,10)(24,10)(25,10)(26,10)(27,10)(28,10)(29,10)(30,10)
                (31,10)(32,10)(33,10)(34,10)(35,10)(36,10)(37,10)(38,10)(39,10)(40,10)
                (41,10)(42,10)(43,10)(44,10)(45,10)(46,10)(47,10)(48,10)(49,10)(50,10)
                (51,10)(52,10)(53,10)(54,10)(55,10)(56,10)(57,10)(58,10)(59,10)(60,10)
                (61,10)(62,10)(63,10)(64,10)(65,10)(66,10)(67,10)(68,10)(69,10)(70,10)
                (71,10)(72,10)(73,10)(74,10)(75,10)(76,10)(77,10)(78,10)(79,10)(80,10)
                };
                
                \legend{Non-Private FL, Local Learning, SMC, DPSGD, Hybrid-One, CLDP, Baseline}
            \end{axis}
            \end{tikzpicture}
          }  
          \caption{Privacy Per Parameter, Per Epoch}
          \label{fig:A}
     \end{subfigure}
     \begin{subfigure}[b]{0.27\paperwidth}
          \centering
          \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                xlabel={Round},
                ylabel={Accuracy (\%)},
                xmin=0, xmax=80,
                ymin=0, ymax=100,
                xtick={0,10,20,30,40,50, 60, 70, 80},
                ytick={0,20,40,60,80,100},
                legend pos=outer north east,
                ymajorgrids=false,
            ]
            
            \addplot[
                color=black,
                dotted
                ]
                coordinates {
                (1,71.47)(2,66.59)(3,63.16)(4,67.9)(5,63.65)(6,53.32)(7,59.27)(8,86.09)(9,86.56)(10,86.85)
                (11,86.8)(12,87.46)(13,87.91)(14,87.43)(15,87.57)(16,87.68)(17,88.5)(18,87.82)(19,88.58)(20,88.21)
                (21,88.76)(22,88.54)(23,88.58)(24,88.61)(25,88.85)(26,88.58)(27,88.69)(28,88.35)(29,88.96)(30,88.6)
                (31,89.18)(32,89.24)(33,89.07)(34,89.22)(35,89.22)(36,89.28)(37,89.32)(38,89.3)(39,88.94)(40,89.18)
                (41,89.34)(42,89.45)(43,89.59)(44,89.7)(45,89.85)(46,89.74)(47,89.57)(48,89.58)(49,89.45)(50,89.79)
                (51,89.39)(52,89.69)(53,89.72)(54,89.29)(55,89.45)(56,89.69)(57,89.53)(58,89.45)(59,89.94)(60,90.09)
                (61,88.74)(62,89.66)(63,89.15)(64,88.89)(65,89.72)(66,89.59)(67,89.57)(68,89.84)(69,89.69)(70,89.78)
                (71,89.58)(72,89.51)(73,88.52)(74,89.82)(75,89.77)(76,89.73)(77,89.76)(78,89.41)(79,89.99)(80,90.01)
                };
            
            \addplot[
                color=black,
                dashed
                ]
                coordinates {
                (1,71.87)(2,76.48)(3,75.89)(4,79.8)(5,80.51)(6,80.79)(7,83.01)(8,82.52)(9,83.71)(10,83.86)
                (11,83.74)(12,83.75)(13,83.76)(14,83.87)(15,83.78)(16,83.91)(17,83.79)(18,83.86)(19,83.92)(20,83.89)
                (21,83.89)(22,83.89)(23,83.86)(24,83.92)(25,83.87)(26,83.83)(27,83.86)(28,83.86)(29,83.8)(30,83.93)
                (31,83.89)(32,83.88)(33,83.9)(34,83.79)(35,83.88)(36,83.9)(37,83.85)(38,83.86)(39,83.76)(40,83.8)
                (41,83.89)(42,83.86)(43,83.81)(44,83.85)(45,83.9)(46,83.83)(47,83.81)(48,83.94)(49,83.87)(50,83.79)
                (51,83.85)(52,83.85)(53,83.82)(54,83.9)(55,83.83)(56,83.86)(57,83.88)(58,83.86)(59,83.86)(60,83.93)
                (61,83.82)(62,83.86)(63,83.86)(64,83.82)(65,83.89)(66,83.8)(67,83.83)(68,83.87)(69,83.87)(70,83.86)
                (71,83.82)(72,83.8)(73,83.8)(74,83.79)(75,83.8)(76,83.86)(77,83.82)(78,83.79)(79,83.77)(80,83.85)
                };
            
            \addplot[
                color=black,
                dashdotted
                ]
                coordinates {
                (1,74.33)(2,82.22)(3,84.36)(4,85.56)(5,86.19)(6,85.75)(7,85.33)(8,86.18)(9,87.15)(10,87)
                (11,87.56)(12,88.03)(13,87.71)(14,88.01)(15,87.72)(16,88.08)(17,88.06)(18,87.99)(19,88.51)(20,88.35)
                (21,88.59)(22,88.63)(23,88.38)(24,88.67)(25,88.45)(26,88.42)(27,88.86)(28,89.12)(29,89.02)(30,89.11)
                (31,89.17)(32,89.02)(33,89.23)(34,89.48)(35,89.15)(36,89.19)(37,89.15)(38,89.25)(39,89.37)(40,89.36)
                (41,89.47)(42,89.61)(43,89.49)(44,89.71)(45,89.56)(46,89.8)(47,89.52)(48,89.85)(49,89.7)(50,89.92)
                (51,89.78)(52,89.88)(53,89.82)(54,89.82)(55,89.64)(56,89.8)(57,89.99)(58,89.99)(59,89.94)(60,89.85)
                (61,89.84)(62,90.03)(63,89.84)(64,89.91)(65,90.12)(66,89.93)(67,89.86)(68,90.16)(69,90.14)(70,90.05)
                (71,89.93)(72,90.06)(73,89.95)(74,90.01)(75,90.05)(76,90.07)(77,90.17)(78,90.28)(79,90.29)(80,90.24)
                };
            
            \addplot[
                color=olive,
                mark=square,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,47.68)(2,53.61)(3,60.98)(4,66.26)(5,70.08)(6,72.08)(7,71.78)(8,70.4)(9,71.82)(10,73.02)
                (11,71.92)(12,71.94)(13,73.7)(14,73.9)(15,75.52)(16,75.86)(17,75.97)(18,76.21)(19,75.97)(20,76.67)
                (21,76.87)(22,77.28)(23,77.36)(24,77.39)(25,76.68)(26,76.5)(27,76.37)(28,76.59)(29,74.88)(30,74.62)
                (31,73.29)(32,74.96)(33,74.07)(34,78.54)(35,78.91)(36,78.33)(37,78.79)(38,78.07)(39,77.75)(40,78.43)
                (41,78.84)(42,77.99)(43,77.06)(44,77.54)(45,77.96)(46,79.58)(47,79.61)(48,79.64)(49,79.21)(50,79.49)
                (51,79.86)(52,79.78)(53,79.87)(54,79.74)(55,79.55)(56,79.89)(57,79.86)(58,79.95)(59,79.75)(60,79.66)
                (61,79.72)(62,80.11)(63,79.96)(64,80.09)(65,79.99)(66,80.19)(67,80.26)(68,80.43)(69,80.36)(70,79.9)
                (71,79.79)(72,79.86)(73,79.77)(74,79.71)(75,79.77)(76,79.78)(77,79.7)(78,79.88)(79,80.06)(80,80.04)
                };
            
            \addplot[
                color=red,
                mark=triangle,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,40.13)(2,48.89)(3,53.83)(4,61.43)(5,61.24)(6,65.3)(7,68.76)(8,71.34)(9,71.37)(10,71.64)
                (11,72.71)(12,73.36)(13,73.84)(14,73.07)(15,73.28)(16,73.82)(17,74.42)(18,74.03)(19,74.56)(20,73.97)
                (21,74.14)(22,74.25)(23,75.32)(24,79.59)(25,79.81)(26,79.79)(27,80.12)(28,80.15)(29,80.14)(30,80.61)
                (31,80.78)(32,80.87)(33,80.81)(34,80.82)(35,80.62)(36,80.99)(37,81.13)(38,81.25)(39,81.32)(40,81.5)
                (41,81.34)(42,81.33)(43,81.42)(44,81.86)(45,81.69)(46,81.96)(47,82.03)(48,82.17)(49,82.27)(50,82.35)
                (51,82.47)(52,82.33)(53,82.36)(54,82.45)(55,82.3)(56,82.61)(57,82.41)(58,82.5)(59,82.37)(60,82.31)
                (61,82.44)(62,82.57)(63,82.79)(64,82.7)(65,82.69)(66,82.77)(67,82.7)(68,82.82)(69,82.81)(70,83.09)
                (71,83.04)(72,83.29)(73,83.06)(74,82.97)(75,83.19)(76,83.15)(77,83.39)(78,83.04)(79,83.34)(80,83.39)
                };
            
            \addplot[
                color=blue,
                mark=o,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,40.14)(2,58.81)(3,64.85)(4,68.53)(5,70.91)(6,81.23)(7,81.88)(8,82.64)(9,83.16)(10,83.44)
                (11,84.07)(12,84.55)(13,84.67)(14,85.19)(15,85.69)(16,85.84)(17,86.09)(18,86.04)(19,86.27)(20,86.13)
                (21,86.28)(22,86.24)(23,86.46)(24,86.67)(25,86.79)(26,86.81)(27,87.07)(28,86.93)(29,87.1)(30,87.12)
                (31,87.16)(32,87.27)(33,87.52)(34,87.74)(35,87.74)(36,87.54)(37,87.86)(38,87.82)(39,87.85)(40,87.88)
                (41,87.81)(42,88.01)(43,88.13)(44,88.25)(45,88.26)(46,88.46)(47,88.43)(48,88.43)(49,88.49)(50,88.37)
                (51,88.36)(52,88.4)(53,88.34)(54,88.4)(55,88.47)(56,88.54)(57,88.46)(58,88.45)(59,88.6)(60,88.63)
                (61,88.47)(62,88.72)(63,88.77)(64,88.81)(65,88.82)(66,88.89)(67,88.91)(68,88.92)(69,88.97)(70,88.95)
                (71,88.94)(72,88.97)(73,88.99)(74,89.06)(75,89.02)(76,89.04)(77,89.05)(78,89.05)(79,89.14)(80,89.17)
                };
            
            \addplot[
                color=black
                ]
                coordinates {
                (1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,10)(8,10)(9,10)(10,10)
                (11,10)(12,10)(13,10)(14,10)(15,10)(16,10)(17,10)(18,10)(19,10)(20,10)
                (21,10)(22,10)(23,10)(24,10)(25,10)(26,10)(27,10)(28,10)(29,10)(30,10)
                (31,10)(32,10)(33,10)(34,10)(35,10)(36,10)(37,10)(38,10)(39,10)(40,10)
                (41,10)(42,10)(43,10)(44,10)(45,10)(46,10)(47,10)(48,10)(49,10)(50,10)
                (51,10)(52,10)(53,10)(54,10)(55,10)(56,10)(57,10)(58,10)(59,10)(60,10)
                (61,10)(62,10)(63,10)(64,10)(65,10)(66,10)(67,10)(68,10)(69,10)(70,10)
                (71,10)(72,10)(73,10)(74,10)(75,10)(76,10)(77,10)(78,10)(79,10)(80,10)
                };
                
                \legend{Non-Private FL, Local Learning, SMC, DPSGD, Hybrid-One, CLDP, Baseline}
            \end{axis}
            \end{tikzpicture}
          }  
          \caption{Privacy Per Parameter, Across Epochs}
          \label{fig:B}
     \end{subfigure}
     \begin{subfigure}[b]{0.27\paperwidth}
          \centering
          \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                xlabel={Round},
                ylabel={Accuracy (\%)},
                xmin=0, xmax=80,
                ymin=0, ymax=100,
                xtick={0,10,20,30,40,50, 60, 70, 80},
                ytick={0,20,40,60,80,100},
                legend pos=outer north east,
                ymajorgrids=false,
            ]
            
            \addplot[
                color=black,
                dotted
                ]
                coordinates {
                (1,71.47)(2,66.59)(3,63.16)(4,67.9)(5,63.65)(6,53.32)(7,59.27)(8,86.09)(9,86.56)(10,86.85)
                (11,86.8)(12,87.46)(13,87.91)(14,87.43)(15,87.57)(16,87.68)(17,88.5)(18,87.82)(19,88.58)(20,88.21)
                (21,88.76)(22,88.54)(23,88.58)(24,88.61)(25,88.85)(26,88.58)(27,88.69)(28,88.35)(29,88.96)(30,88.6)
                (31,89.18)(32,89.24)(33,89.07)(34,89.22)(35,89.22)(36,89.28)(37,89.32)(38,89.3)(39,88.94)(40,89.18)
                (41,89.34)(42,89.45)(43,89.59)(44,89.7)(45,89.85)(46,89.74)(47,89.57)(48,89.58)(49,89.45)(50,89.79)
                (51,89.39)(52,89.69)(53,89.72)(54,89.29)(55,89.45)(56,89.69)(57,89.53)(58,89.45)(59,89.94)(60,90.09)
                (61,88.74)(62,89.66)(63,89.15)(64,88.89)(65,89.72)(66,89.59)(67,89.57)(68,89.84)(69,89.69)(70,89.78)
                (71,89.58)(72,89.51)(73,88.52)(74,89.82)(75,89.77)(76,89.73)(77,89.76)(78,89.41)(79,89.99)(80,90.01)
                };
            
            \addplot[
                color=black,
                dashed
                ]
                coordinates {
                (1,71.87)(2,76.48)(3,75.89)(4,79.8)(5,80.51)(6,80.79)(7,83.01)(8,82.52)(9,83.71)(10,83.86)
                (11,83.74)(12,83.75)(13,83.76)(14,83.87)(15,83.78)(16,83.91)(17,83.79)(18,83.86)(19,83.92)(20,83.89)
                (21,83.89)(22,83.89)(23,83.86)(24,83.92)(25,83.87)(26,83.83)(27,83.86)(28,83.86)(29,83.8)(30,83.93)
                (31,83.89)(32,83.88)(33,83.9)(34,83.79)(35,83.88)(36,83.9)(37,83.85)(38,83.86)(39,83.76)(40,83.8)
                (41,83.89)(42,83.86)(43,83.81)(44,83.85)(45,83.9)(46,83.83)(47,83.81)(48,83.94)(49,83.87)(50,83.79)
                (51,83.85)(52,83.85)(53,83.82)(54,83.9)(55,83.83)(56,83.86)(57,83.88)(58,83.86)(59,83.86)(60,83.93)
                (61,83.82)(62,83.86)(63,83.86)(64,83.82)(65,83.89)(66,83.8)(67,83.83)(68,83.87)(69,83.87)(70,83.86)
                (71,83.82)(72,83.8)(73,83.8)(74,83.79)(75,83.8)(76,83.86)(77,83.82)(78,83.79)(79,83.77)(80,83.85)
                };
            
            \addplot[
                color=black,
                dashdotted
                ]
                coordinates {
                (1,74.33)(2,82.22)(3,84.36)(4,85.56)(5,86.19)(6,85.75)(7,85.33)(8,86.18)(9,87.15)(10,87)
                (11,87.56)(12,88.03)(13,87.71)(14,88.01)(15,87.72)(16,88.08)(17,88.06)(18,87.99)(19,88.51)(20,88.35)
                (21,88.59)(22,88.63)(23,88.38)(24,88.67)(25,88.45)(26,88.42)(27,88.86)(28,89.12)(29,89.02)(30,89.11)
                (31,89.17)(32,89.02)(33,89.23)(34,89.48)(35,89.15)(36,89.19)(37,89.15)(38,89.25)(39,89.37)(40,89.36)
                (41,89.47)(42,89.61)(43,89.49)(44,89.71)(45,89.56)(46,89.8)(47,89.52)(48,89.85)(49,89.7)(50,89.92)
                (51,89.78)(52,89.88)(53,89.82)(54,89.82)(55,89.64)(56,89.8)(57,89.99)(58,89.99)(59,89.94)(60,89.85)
                (61,89.84)(62,90.03)(63,89.84)(64,89.91)(65,90.12)(66,89.93)(67,89.86)(68,90.16)(69,90.14)(70,90.05)
                (71,89.93)(72,90.06)(73,89.95)(74,90.01)(75,90.05)(76,90.07)(77,90.17)(78,90.28)(79,90.29)(80,90.24)
                };
            
            \addplot[
                color=olive,
                mark=square,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,47.68)(2,53.61)(3,60.98)(4,66.26)(5,70.08)(6,72.08)(7,71.78)(8,70.4)(9,71.82)(10,73.02)
                (11,71.92)(12,71.94)(13,73.7)(14,73.9)(15,75.52)(16,75.86)(17,75.97)(18,76.21)(19,75.97)(20,76.67)
                (21,76.87)(22,77.28)(23,77.36)(24,77.39)(25,76.68)(26,76.5)(27,76.37)(28,76.59)(29,74.88)(30,74.62)
                (31,73.29)(32,74.96)(33,74.07)(34,78.54)(35,78.91)(36,78.33)(37,78.79)(38,78.07)(39,77.75)(40,78.43)
                (41,78.84)(42,77.99)(43,77.06)(44,77.54)(45,77.96)(46,79.58)(47,79.61)(48,79.64)(49,79.21)(50,79.49)
                (51,79.86)(52,79.78)(53,79.87)(54,79.74)(55,79.55)(56,79.89)(57,79.86)(58,79.95)(59,79.75)(60,79.66)
                (61,79.72)(62,80.11)(63,79.96)(64,80.09)(65,79.99)(66,80.19)(67,80.26)(68,80.43)(69,80.36)(70,79.9)
                (71,79.79)(72,79.86)(73,79.77)(74,79.71)(75,79.77)(76,79.78)(77,79.7)(78,79.88)(79,80.06)(80,80.04)
                };
            
            \addplot[
                color=red,
                mark=triangle,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,40.13)(2,48.89)(3,53.83)(4,61.43)(5,61.24)(6,65.3)(7,68.76)(8,71.34)(9,71.37)(10,71.64)
                (11,72.71)(12,73.36)(13,73.84)(14,73.07)(15,73.28)(16,73.82)(17,74.42)(18,74.03)(19,74.56)(20,73.97)
                (21,74.14)(22,74.25)(23,75.32)(24,79.59)(25,79.81)(26,79.79)(27,80.12)(28,80.15)(29,80.14)(30,80.61)
                (31,80.78)(32,80.87)(33,80.81)(34,80.82)(35,80.62)(36,80.99)(37,81.13)(38,81.25)(39,81.32)(40,81.5)
                (41,81.34)(42,81.33)(43,81.42)(44,81.86)(45,81.69)(46,81.96)(47,82.03)(48,82.17)(49,82.27)(50,82.35)
                (51,82.47)(52,82.33)(53,82.36)(54,82.45)(55,82.3)(56,82.61)(57,82.41)(58,82.5)(59,82.37)(60,82.31)
                (61,82.44)(62,82.57)(63,82.79)(64,82.7)(65,82.69)(66,82.77)(67,82.7)(68,82.82)(69,82.81)(70,83.09)
                (71,83.04)(72,83.29)(73,83.06)(74,82.97)(75,83.19)(76,83.15)(77,83.39)(78,83.04)(79,83.34)(80,83.39)
                };
            
            \addplot[
                color=blue,
                mark=o,
                mark repeat = 5,
                mark phase = 1,
                ]
                coordinates {
                (1,7.97)(2,8)(3,6.71)(4,6.86)(5,6.78)(6,6.58)(7,6.92)(8,9.25)(9,7.73)(10,7.15)
                (11,7.54)(12,7.21)(13,7.15)(14,6.82)(15,6.83)(16,5.04)(17,4.19)(18,3.94)(19,9.64)(20,9.64)
                (21,9.67)(22,10.13)(23,12.79)(24,13.51)(25,13.32)(26,13.24)(27,13.66)(28,13.49)(29,13.35)(30,6.12)
                (31,6.38)(32,6.45)(33,6.34)(34,6.64)(35,6.23)(36,5.03)(37,4.82)(38,4.55)(39,4.27)(40,4.74)
                (41,4.06)(42,4.74)(43,5.28)(44,5.8)(45,5.81)(46,5.6)(47,5.95)(48,6.27)(49,6.8)(50,6.03)
                (51,6.27)(52,5.4)(53,4.88)(54,5.01)(55,5.24)(56,5.51)(57,5.41)(58,5.6)(59,5.83)(60,4.35)
                (61,4.57)(62,3.92)(63,3.97)(64,4.13)(65,3.45)(66,3.63)(67,3.44)(68,3.5)(69,3.46)(70,3.4)
                (71,3.77)(72,4.62)(73,4.21)(74,4.2)(75,4.16)(76,4.08)(77,4.08)(78,4.18)(79,2.46)(80,2.6)
                };
            
            \addplot[
                color=black
                ]
                coordinates {
                (1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,10)(8,10)(9,10)(10,10)
                (11,10)(12,10)(13,10)(14,10)(15,10)(16,10)(17,10)(18,10)(19,10)(20,10)
                (21,10)(22,10)(23,10)(24,10)(25,10)(26,10)(27,10)(28,10)(29,10)(30,10)
                (31,10)(32,10)(33,10)(34,10)(35,10)(36,10)(37,10)(38,10)(39,10)(40,10)
                (41,10)(42,10)(43,10)(44,10)(45,10)(46,10)(47,10)(48,10)(49,10)(50,10)
                (51,10)(52,10)(53,10)(54,10)(55,10)(56,10)(57,10)(58,10)(59,10)(60,10)
                (61,10)(62,10)(63,10)(64,10)(65,10)(66,10)(67,10)(68,10)(69,10)(70,10)
                (71,10)(72,10)(73,10)(74,10)(75,10)(76,10)(77,10)(78,10)(79,10)(80,10)
                };
                
                \legend{Non-Private FL, Local Learning, SMC, DPSGD, Hybrid-One, CLDP, Baseline}
            \end{axis}
            \end{tikzpicture}
          }  
          \caption{Privacy Across Parameters and Epochs}
          \label{fig:C}
     \end{subfigure}
     \caption{Comparison of different privacy contexts' impact on accuracy.}
     \label{fig:priv_context}
     \vspace{-\baselineskip}
 \end{figure*}
